Performance of Interoperator Fixed-Mobile Network Sharing

We evaluate the downstream performance of our novel interoperator fixed-mobile network sharing, in which operators exchange data in their access networks. We propose a performance evaluation algorithm, and report credible performance evaluation results obtained for 204600 randomly-generated passive optical networks. We show that with the proposed sharing, operators can increase their access network performance even twofold with software-defined upgrades, and with no or minimal new hardware required.

==> 1st.tex <==
\begin{tikzpicture}
  \begin{semilogxaxis}
    [width = 0.9\columnwidth, height = 6.5 cm,
      view/h = -20, view/v = 20,
      xlabel = $r$, ylabel = $l$, zlabel = performance,
      x tick label style = {xshift = 2 pt, yshift = -1 pt},
      y tick label style = {xshift = -3 pt, yshift = 3 pt},
      ztick = {0.5, 0.6, 0.7, 0.8, 0.9, 1}]

    \addplot3 [surf, faceted color = gray, fill = gray, opacity = 0.40] coordinates {
      (0.001, 1, 1)
      (1, 1, 1)

      (0.001, 1.1, 1 / 1.1)
      (1, 1.1, 1 / 1.1)

      (0.001, 1.2, 1 / 1.2)
      (1, 1.2, 1 / 1.2)

      (0.001, 1.3, 1 / 1.3)
      (1, 1.3, 1 / 1.3)

      (0.001, 1.4, 1 / 1.4)
      (1, 1.4, 1 / 1.4)

      (0.001, 1.5, 1 / 1.5)
      (1, 1.5, 1 / 1.5)

      (0.001, 1.6, 1 / 1.6)
      (1, 1.6, 1 / 1.6)

      (0.001, 1.7, 1 / 1.7)
      (1, 1.7, 1 / 1.7)

      (0.001, 1.8, 1 / 1.8)
      (1, 1.8, 1 / 1.8)

      (0.001, 1.9, 1 / 1.9)
      (1, 1.9, 1 / 1.9)

      (0.001, 2, 1 / 2)
      (1, 2, 1 / 2)};

    \addplot3 [mesh, draw = black] table {1st.txt};

  \end{semilogxaxis}
\end{tikzpicture}


==> 2nd.tex <==
\begin{tikzpicture}
  \begin{semilogxaxis}
    [width = 0.9\columnwidth, height = 6.5 cm,
    view/h = -20, view/v = 20,
    xlabel = $r$, ylabel = $q$, zlabel = performance,
    x tick label style = {xshift = 2 pt, yshift = -1 pt},
    y tick label style = {xshift = -3 pt, yshift = 3 pt},
    ztick = {0.5, 0.6, 0.7, 0.8, 0.9, 1}]

    \addplot3 [surf, faceted color = gray, fill = gray, opacity =
    0.40] coordinates
    {
    (0.001, 0, 0.5) (0.001, 1, 0.5)

    (1, 0, 0.5) (1, 1, 0.5)
    };

    \addplot3 [mesh, draw = black] table {2nd.txt};

  \end{semilogxaxis}
\end{tikzpicture}


==> example.tex <==
\begin{tikzpicture}[fill = black]

  % The CO nodes.
  \node [circle] (co) at (0, 0) {\VDOTS{rotate = 90}};

  % Coordinates of remote nodes.
  \node [arn] (rn1) at ($ (co) + (0.9, 0) $) {};
  \node [prn] (rn2) at ($ (co) + (2.7, 0) $) {};
  \node [prn] (rn3) at ($ (co) + (4.5, 0) $) {};

  \node [font = \footnotesize] at ($ (rn1) - (0.2 cm, 0.35 cm) $) {RN1};
  \node [font = \footnotesize] at ($ (rn2) - (0.2 cm, 0.35 cm) $) {RN2};
  \node [font = \footnotesize] at ($ (rn3) - (0.2 cm, 0.35 cm) $) {RN3};

  % Distance to a row, i.e. between a remote node and a row of clients.
  \def\d2r{1 cm}

  % The first stage.
  \draw (co) -- (rn1);
  \node [circle] (r1a) at ($ (rn1) + (0.75 cm, 0.75 cm) $) {\VDOTS{rotate = -45}};
  \node [circle] (r1b) at ($ (rn1) + (0.75 cm, -0.75 cm) $) {\VDOTS{rotate = 45}};
  \draw (rn1) -- (r1a);
  \draw (rn1) -- (rn2);
  \draw (rn1) -- (r1b);

  % The second stage.
  \node [circ1, label = IC-ONU] (r2a) at ($ (rn2) + (\d2r, \d2r) $) {\BS{scale = 0.1}};
  \node [circle] (r2b) at ($ (rn2) + (0.75 cm, -0.75 cm) $) {\VDOTS{rotate = 45}};
  \draw (rn2) -- (r2a);
  \draw (rn2) -- (rn3);
  \draw (rn2) -- (r2b);

  % The third stage.
  \node [circ1, label = NIC-ONU] (r3a) at ($ (rn3) + (\d2r, \d2r) $) {\FU{scale = 0.09}};
  \node [circle] (r3b) at ($ (rn3) + (0.75 cm, -0.75 cm) $) {\VDOTS{rotate = 45}};
  \draw (rn3) -- (r3a);
  \draw (rn3) -- (r3b);

  % The path a packet takes.
  \def\dfnca{0.15 cm}

  % The red dotted path --------------------------------------
  \path [name path = p1a]
  ($ (rn2) + (-45:\dfnca) $) -- ($ (r2a.-135) + (-45:\dfnca) $);

  \path [name path = p1b]
  ($ (rn2) + (90:\dfnca) $) -- ($ (rn3) + (90:\dfnca) $);

  \path [name intersections = {of = p1a and p1b}];
  \coordinate (c1a) at (intersection-1);

  \path [name path = p1c]
  ($ (rn3) + (135:\dfnca) $) -- ($ (r3a.-135) + (135:\dfnca) $);

  \path [name intersections = {of = p1b and p1c}];
  \coordinate (c1b) at (intersection-1);

  \draw [black, dash pattern = on 6 pt off 5.5 pt, line width = 3 pt,
    opacity = 0.5, rounded corners = 4 pt, line cap = round]
  ($ (r2a.-135) + (-45:\dfnca) + (-135:\dfnca) $) --
  (c1a) -- (c1b) --
  ($ (r3a.-135) + (135:\dfnca) + (-135:\dfnca) $);

  \draw [red, dash pattern = on 6 pt off 5.5 pt, line width = 2.5 pt,
    opacity = 0.5, rounded corners = 4 pt, line cap = round]
  ($ (r2a.-135) + (-45:\dfnca) + (-135:\dfnca) $) --
  (c1a) -- (c1b) --
  ($ (r3a.-135) + (135:\dfnca) + (-135:\dfnca) $);

  % The green dash-dotted path -----------------------------------
  \path [name path = p2a]
  ($ (rn2) + (135:\dfnca) $) -- ($ (r2a.-135) + (135:\dfnca) $);

  \path [name path = p2b]
  ($ (rn1) + (90:\dfnca) $) -- ($ (rn2) + (90:\dfnca) $);

  \path [name intersections = {of = p2a and p2b}];
  \coordinate (c2a) at (intersection-1);

  \path [name path = p2c]
  ($ (rn1) + (-45:\dfnca) $) -- ($ (r1a) + (-45:\dfnca) $);

  \path [name intersections = {of = p2b and p2c}];
  \coordinate (c2b) at (intersection-1);

  \path [name path = p2d]
  ($ (rn1) + (-90:\dfnca) $) -- ($ (rn3) + (\dfnca, -\dfnca) $);

  \path [name path = p2e]
  ($ (rn1) + (45:\dfnca) $) -- ($ (r1b) + (45:\dfnca) $);

  \path [name intersections = {of = p2d and p2e}];
  \coordinate (c2c) at (intersection-1);

  \path [name path = p2f]
  ($ (rn3) + (-45:\dfnca) - (\dfnca, \dfnca) $) -- ($ (r3a.-135) + (-45:\dfnca) $);

  \path [name intersections = {of = p2d and p2f}];
  \coordinate (c2d) at (intersection-1);

  \draw [black, dash pattern = on 0 pt off 5 pt on 10 pt off 5 pt,
    line width = 3 pt, opacity = 0.5, rounded corners = 4 pt, line
    cap = round]
  ($ (r2a.-135) + (135:\dfnca) + (-135:\dfnca) $) --
  (c2a) -- (c2b) -- (c2c) -- (c2d) --
  ($ (r3a.-135) + (-45:\dfnca) + (-135:\dfnca) $);

  \draw [green, dash pattern = on 0 pt off 5 pt on 10 pt off 5 pt,
    line width = 2.5 pt, opacity = 0.5, rounded corners = 4 pt, line
    cap = round]
  ($ (r2a.-135) + (135:\dfnca) + (-135:\dfnca) $) --
  (c2a) -- (c2b) -- (c2c) -- (c2d) --
  ($ (r3a.-135) + (-45:\dfnca) + (-135:\dfnca) $);

\end{tikzpicture}


==> general.tex <==
\begin{tikzpicture}
  [node distance = 0.75 cm and 0.75 cm, font = \footnotesize]

  % The Internet.
  \node [mycloud] (internet) at (0, 0)
  {Internet};
  \node [router, font = \Large] (r1)
  [below left = of internet]
  {$\times$};
  \node [router, font = \Large, fill = black!30] (r2)
  [below right = of internet]
  {$\times$};

  \draw (r1) -- (internet.200);
  \draw [dashed] (r2) -- (internet.-20);

  \node [align = center] (r1i) [right = 0 cm of r1]
  {O1\\default\\router};
  \node [align = center] (r2i) [left = 0 cm of r2]
  {O2\\default\\router};

  % The aggregation network.
  \node [switch, font = \Large] (s1)
  [below = of r1]
  {$\times$};
  \node [switch, font = \Large, fill = black!30] (s2)
  [below = of r2]
  {$\times$};

  \node [align = right] (es) [left = 0 cm of s1]
  {Ethernet\\switch};

  \draw (r1) -- (s1);
  \draw [dashed] (r2) -- (s2);
  \draw [double] (s1) -- node [above] {interoperator trunk} (s2);

  % The access network.
  \node [fmn] (fmn1) [below = of s1] {O1\\FMN};
  \node [fmn, fill = black!30] (fmn2) [below = of s2] {O2\\FMN};

  \draw (s1) -- (fmn1);
  \draw [dashed] (s2) -- (fmn2);

  % Interoperator communication.
  \node [red] (ic) at ($ (fmn1)!0.5!(fmn2) $) {IC};
  \draw [icwave] (ic) -- (fmn1);
  \draw [icwave] (ic) -- (fmn2);

  % Left and right borders of the dotted lines that divide layers.
  \coordinate (lbr) at ($ (fmn1.west) - (1 cm, 0) $);
  \coordinate (rbr) at (fmn2.east);

  % The line above the Internet.
  \coordinate (cla) at ($ (internet.north) + (0, 0.2 cm) $);
  \coordinate (cla1) at (cla -| lbr);
  \coordinate (cla2) at (cla -| rbr);
  \draw [dotted] (cla1) -- (cla2);

  % The line between the Internet and the aggregation network.
  \coordinate (clb) at ($ (r1.south)!0.5!(s1.north) $);
  \coordinate (clb1) at (clb -| lbr);
  \coordinate (clb2) at (clb -| rbr);
  \draw [dotted] (clb1) -- (clb2);

  % The line between the aggregation network and the access
  % networks.
  \coordinate (clc) at ($ (s1.south)!0.5!(fmn1.north) $);
  \coordinate (clc1) at (clc -| lbr);
  \coordinate (clc2) at (clc -| rbr);
  \draw [dotted] (clc1) -- (clc2);

  % The line below the FMNs.
  \coordinate (cld) at ($ (fmn1.south) - (0, 0.2 cm) $);
  \coordinate (cld1) at (cld -| lbr);
  \coordinate (cld2) at (cld -| rbr);
  \draw [dotted] (cld1) -- (cld2);

  % The layer descriptions.
  \draw [decorate, decoration = brace]
  (clb1) -- node [left = 10 pt, align = right]
  {IP\\network} (cla1);

  \draw [decorate, decoration = brace]
  (clc1) -- node [left = 10 pt, align = right]
  {aggregation\\network} (clb1);

  \draw [decorate, decoration = brace]
  (cld1) -- node [left = 10 pt, align = right]
  {access\\network} (clc1);

  % The path a packet takes.
  \def\dfnca{0.125 cm}
  \def\dfncb{0.2 cm}

  \draw [dash pattern = on 0pt off 5pt on 9.225pt off 5pt, line width =
  3 pt, red, opacity = 0.5, rounded corners = 4 pt, line cap =
  round]
  ($ (fmn1.east) + (1.5 pt, \dfncb) $) --
  ($ (fmn2) + (-\dfnca, \dfncb) $) --
  ($ (s2) + (-\dfnca, -\dfnca - 0.5 pt) $) --
  ($ (s1) + (\dfnca, -\dfnca - 0.5 pt) $) --
  ($ (r1.south) + (\dfnca, -1.5 pt) $);

  \draw [dash pattern = on 0 off 4.9 pt, line width = 3 pt, green,
  opacity = 0.5, rounded corners = 4 pt, line cap = round]
  ($ (fmn1.north) + (-\dfnca, 1.5 pt) $) --
  ($ (r1.south) + (-\dfnca, -1.5 pt) $);

\end{tikzpicture}


==> scenario.tex <==
\begin{tikzpicture}[fill = black, scale=0.95]

  % The CO nodes.
  \node [circ1] (co) at (0, 0) {CO};

  % Coordinates of remote nodes.
  \node [prn] (rn1) at ($ (co) + (1.05, 0) $) {};
  \node [arn] (rn2) at ($ (co) + (3.3, 0) $) {};
  \node [prn] (rn3) at ($ (co) + (5.55, 0) $) {};

  \node [font = \footnotesize] at ($ (rn1) - (0.2 cm, 0.3 cm) $) {1:g};
  \node [font = \footnotesize] at ($ (rn2) - (0.2 cm, 0.3 cm) $) {1:g};
  \node [font = \footnotesize] at ($ (rn3) - (0.2 cm, 0.3 cm) $) {1:g};

  % Distance to a row, i.e. between a remote node and a row of
  % clients.
  \def\d2r{1.25 cm}

  % The first row.
  \node [circ1] (r1a) at ($ (rn1) + (\d2r, 1.25 cm) $) {\BS{scale = 0.1}};
  \node [circ1] (r1b) at ($ (rn1) + (\d2r, -1.25 cm) $) {\FU{scale = 0.09}};
  \node at ($ (r1a.south)!0.25!(r1b.north) $) {\VDOTS{}};
  \node at ($ (r1a.south)!0.75!(r1b.north) $) {\VDOTS{}};

  % The second row.
  \node [circ1] (r2a) at ($ (rn2) + (\d2r, 1.25 cm) $) {\FU{scale = 0.09}};
  \node [circ1] (r2b) at ($ (rn2) + (\d2r, -1.25 cm) $) {\BS{scale = 0.1}};
  \node at ($ (r2a.south)!0.25!(r2b.north) $) {\VDOTS{}};
  \node at ($ (r2a.south)!0.75!(r2b.north) $) {\VDOTS{}};

  % The third row.
  \node [circ1] (r3a) at ($ (rn3) + (\d2r, 1.25 cm) $) {\BS{scale = 0.1}};
  \node [circ1] (r3b) at ($ (rn3) + (\d2r, 0.25 cm) $) {\FU{scale = 0.09}};
  \node [circ1] (r3c) at ($ (rn3) + (\d2r, -1.25 cm) $) {\FU{scale = 0.09}};
  \node at ($ (r3b)!0.5!(r3c) $) {\VDOTS{}};

  % 1st stage fibers and probs.
  \draw (co) -- (rn1);
  \node [font = \footnotesize] (s1a)
  at ($ (rn1)!0.5!(r1a) $) {$1 - s$};
  \draw (rn1) -- (s1a) -- (r1a);
  \node [font = \footnotesize] (s1b)
  at ($ (rn1)!0.5!(rn2) $) {$s$};
  \draw (rn1) -- (s1b) -- (rn2);
  \node [font = \footnotesize] (s1c)
  at ($ (rn1)!0.5!(r1b) $) {$1 - s$};
  \draw (rn1) -- (s1c) -- (r1b);

  % 2nd stage fibers and probs.
  \node [font = \footnotesize] (s2a)
  at ($ (rn2)!0.5!(r2a) $) {$1 - s$};
  \draw (rn2) -- (s2a) -- (r2a);
  \node [font = \footnotesize] (s2b)
  at ($ (rn2)!0.5!(rn3) $) {$s$};
  \draw (rn2) -- (s2b) -- (rn3);
  \node [font = \footnotesize] (s2c)
  at ($ (rn2)!0.5!(r2b) $) {$1 - s$};
  \draw (rn2) -- (s2c) -- (r2b);

  % 3rd stage fibers.
  \draw (rn3) -- (r3a);
  \draw (rn3) -- (r3b);
  \draw (rn3) -- (r3c);

  % The stage descriptions.
  \coordinate (d1) at ($ (rn1) - (0.5 cm, 1.75 cm) $);
  \coordinate (d2) at ($ (rn2) - (0.5 cm, 1.75 cm) $);
  \coordinate (d3) at ($ (rn3) - (0.5 cm, 1.75 cm) $);
  \coordinate (d4) at ($ (rn3) - (-1.75 cm, 1.75 cm) $);
  \draw [dotted] (d1) -++ (0, 3.5 cm);
  \draw [dotted] (d2) -++ (0, 3.5 cm);
  \draw [dotted] (d3) -++ (0, 3.5 cm);
  \draw [dotted] (d4) -++ (0, 3.5 cm);
  \draw [decorate, decoration = brace]
  (d2) -- node [below = 5 pt, align = center]
        {\nth{1} stage} (d1);
        \draw [decorate, decoration = brace]
        (d3) -- node [below = 5 pt, align = center]
              {\nth{2} stage} (d2);
              \draw [decorate, decoration = brace]
              (d4) -- node [below = 5 pt, align = center]
                    {\nth{3} stage} (d3);

\end{tikzpicture}


==> sharing.tex <==
\begin{tikzpicture}[fill = black, scale = 0.9]

  % The CO nodes.
  \node [circ1] (co1) at (0, 0) {CO};
  \node [circ2] (co2) at (7.5, 0) {CO};

  % Coordinates of remote nodes.
  \node [prn] (cs1a) at ($ (co1) + (1.25, 0.25) $) {};
  \node [arn] (cs1b) at ($ (co1) + (4, 0.5) $) {};
  \node [prn] (cs2a) at ($ (co2) - (1, 0) $) {};
  \node [arn] (cs2b) at ($ (co2) - (4, 0.5) $) {};

  % Nodes of operator 1.
  \node [circ1] (bs1a) at (0.75, 2) {\BS{scale = 0.1}};
  \node [circ1] (bs1b) at (7, 2) {\BS{scale = 0.1}};
  \node [circ1] (bs1d) at (1.5, -2) {\BS{scale = 0.1}};
  \node [circ1] (ho1a) at (2, -0.5) {\FU{scale = 0.09}};
  \node [circ1] (ho1b) at (3.75, 1.25) {\FU{scale = 0.09}};
  \node [circ1] (ho1c) at (4.5, -1.5) {\FU{scale = 0.09}};

  % Nodes of operator 2.
  \node [circ2] (bs2b) at (4.5, 2) {\BS{scale = 0.1}};
  \node [circ2] (bs2c) at (0.75, -1.5) {\BS{scale = 0.1}};
  \node [circ2] (ho2a) at (3.25, -1.75) {\FU{scale = 0.09}};
  \node [circ2] (ho2b) at (2.5, 1) {\FU{scale = 0.09}};
  \node [circ2] (ho2c) at (7, -1.5) {\FU{scale = 0.09}};

  % MUs
  \node [circle, inner sep = -0.2 mm] (mu1)
  at (6.5, 0.5) {\MU{scale = 0.15}};
  \node [circle, inner sep = -0.2 mm] (mu2)
  at (1, -0.25) {\MU{scale = 0.15}};
  
  % Fibers of operator 1.
  \draw (co1) -- (cs1a) -- (cs1b);
  \draw (cs1a) -- (bs1a);
  \draw (cs1a) -- (bs1d);
  \draw (cs1a) -- (ho1a);
  \draw (cs1b) -- (bs1b);
  \draw (cs1b) -- (ho1b);
  \draw (cs1b) -- (ho1c);

  % Fibers of operator 2.
  \draw[dashed] (co2) -- (cs2a) -- (cs2b);
  \draw [dashed] (cs2a) -- (ho2c);
  \draw [dashed] (cs2a) -- (bs2b);
  \draw [dashed] (cs2b) -- (ho2a);
  \draw [dashed] (cs2b) -- (bs2c);
  \draw [dashed] (cs2b) -- (ho2b);

  % The wireless IC.
  \node [red] (ic1) at ($ (bs1b)!0.5!(bs2b) $) {IC};
  \draw [icwave] (ic1) -- (bs1b);
  \draw [icwave] (ic1) -- (bs2b);
  \node [red] (ic2) at ($ (bs1a)!0.5!(bs2b) $) {IC};
  \draw [icwave] (ic2) -- (bs1a);
  \draw [icwave] (ic2) -- (bs2b);

  % The wired IC.
  \node [red] (ic3) at ($ (ho1c)!0.5!(ho2c) $) {IC};
  \draw [iclink] (ic3) -- (ho1c);
  \draw [iclink] (ic3) -- (ho2c);

  % MU communication
  \draw [muwave] (mu1) -- (bs1b);
  \draw [muwave] (mu2) -- (bs2c);

\end{tikzpicture}


==> splitting.tex <==
\begin{tikzpicture}[fill = black, > = stealth]

  % The CO nodes.
  \node [circle] (co) at (0, 0) {\VDOTS{rotate = 90}};

  % Coordinates of remote nodes.
  \node [arn] (rn1) at ($ (co) + (0.9, 0) $) {};

  \coordinate (rn2) at ($ (co) + (2.7, 0) $);
  \node [sprn] (rn2u) at ($ (rn2) + (0, 0.15) $) {};
  \node [sprn] (rn2d) at ($ (rn2) + (0, -0.15) $) {};

  \coordinate (rn3) at ($ (co) + (4.5, 0) $);
  \node [sprn] (rn3u) at ($ (rn3) + (0, 0.15) $) {};
  \node [sprn] (rn3d) at ($ (rn3) + (0, -0.15) $) {};

  \node [font = \footnotesize] at ($ (rn1) - (0.2 cm, 0.35 cm) $) {RN1};
  \node [font = \footnotesize] at ($ (rn2) - (0.2 cm, 0.35 cm) $) {RN2};
  \node [font = \footnotesize] at ($ (rn3) - (0.2 cm, 0.35 cm) $) {RN3};

  % Distance to a row, i.e. between a remote node and a row of clients.
  \def\d2r{1 cm}

  % The first stage.
  \draw (co) -- (rn1);
  \node [circle] (r1a) at ($ (rn1) + (0.75 cm, 0.75 cm) $) {\VDOTS{rotate = -45}};
  \node [circle] (r1b) at ($ (rn1) + (0.75 cm, -0.75 cm) $) {\VDOTS{rotate = 45}};
  \draw (rn1) -- (r1a);
  \draw (rn1) edge[<-, bend left = 5] (rn2u);
  \draw (rn2d) edge[<-, bend left = 5] (rn1);
  \draw (rn1) -- (r1b);

  % The second stage.
  \node [circ1, label = IC-ONU] (r2a) at ($ (rn2) + (\d2r, \d2r) $) {\BS{scale = 0.1}};
  \node [circle] (r2b) at ($ (rn2) + (0.75 cm, -0.75 cm) $) {\VDOTS{rotate = 45}};

  \draw (rn2u) edge[<-, bend left = 5] (r2a);
  \draw (r2a) edge[<-, bend left = 5] (rn2d);

  \draw [<-] (rn2u) -- (rn3u);
  \draw [<-] (rn3d) -- (rn2d);

  \draw (rn2u) edge[<-, bend left = 5] (r2b);
  \draw (r2b) edge[<-, bend left = 5] (rn2d);

  % The third stage.
  \node [circ1, label = NIC-ONU] (r3a) at ($ (rn3) + (\d2r, \d2r) $) {\FU{scale = 0.09}};
  \node [circle] (r3b) at ($ (rn3) + (0.75 cm, -0.75 cm) $) {\VDOTS{rotate = 45}};

  \draw (rn3u) edge[<-, bend left = 5] (r3a);
  \draw (r3a) edge[<-, bend left = 5] (rn3d);

  \draw (rn3u) edge[<-, bend left = 5] (r3b);
  \draw (r3b) edge[<-, bend left = 5] (rn3d);

  % The path a packet takes.
  \def\dfnca{0.15 cm}

  % The green dash-dotted path -----------------------------------
  \path [name path = p2a]
  ($ (rn2) + (135:\dfnca) $) -- ($ (r2a.-135) + (135:\dfnca) $);

  \path [name path = p2b]
  ($ (rn1) + (90:\dfnca) $) -- ($ (rn2) + (90:\dfnca) $);

  \path [name intersections = {of = p2a and p2b}];
  \coordinate (c2a) at (intersection-1);

  \path [name path = p2c]
  ($ (rn1) + (-45:\dfnca) $) -- ($ (r1a) + (-45:\dfnca) $);

  \path [name intersections = {of = p2b and p2c}];
  \coordinate (c2b) at (intersection-1);

  \path [name path = p2d]
  ($ (rn1) + (-90:\dfnca) $) -- ($ (rn3) + (\dfnca, -\dfnca) $);

  \path [name path = p2e]
  ($ (rn1) + (45:\dfnca) $) -- ($ (r1b) + (45:\dfnca) $);

  \path [name intersections = {of = p2d and p2e}];
  \coordinate (c2c) at (intersection-1);

  \path [name path = p2f]
  ($ (rn3) + (-45:\dfnca) - (\dfnca, \dfnca) $) -- ($ (r3a.-135) + (-45:\dfnca) $);

  \path [name intersections = {of = p2d and p2f}];
  \coordinate (c2d) at (intersection-1);

  \draw [black, dash pattern = on 0 pt off 5 pt on 10 pt off 5 pt,
    line width = 3 pt, opacity = 0.25, rounded corners = 4 pt, line
    cap = round]
  ($ (r2a.-135) + (135:\dfnca) + (-135:\dfnca) $) --
  (c2a) -- (c2b) -- (c2c) -- (c2d) --
  ($ (r3a.-135) + (-45:\dfnca) + (-135:\dfnca) $);

  \draw [green, dash pattern = on 0 pt off 5 pt on 10 pt off 5 pt,
    line width = 2.5 pt, opacity = 0.25, rounded corners = 4 pt, line
    cap = round]
  ($ (r2a.-135) + (135:\dfnca) + (-135:\dfnca) $) --
  (c2a) -- (c2b) -- (c2c) -- (c2d) --
  ($ (r3a.-135) + (-45:\dfnca) + (-135:\dfnca) $);

\end{tikzpicture}

